Does QRAT simulate IR-calc? QRAT simulation algorithm for $\forall$Exp+Res cannot be lifted to IR-calc

We show that the QRAT simulation algorithm of $\forall$Exp+Res from [B. Kiesl and M. Seidl, 2019] cannot be lifted to IR-calc.

==> counter_family.tex <==
%counter example

\begin{tikzpicture}[scale=0.5, transform shape]
\node[ellipse,draw,label=above:{$C_{12}$}] (a) at (5, 0) {{\large$\perp$}};
\node[ellipse,draw,label={[label distance=-0.1cm]below:$C_{11}$}] (b) at (8.5, 1.3) {{\Large$e_1$}};
\node[ellipse,draw,label={[label distance=-0.1cm]below:$C_{10}$}] (c) at (1.5, 1.3)  {{\large$\overline{e_1}$}};
\node[ellipse,draw,,label={[label distance=-0.1cm]below:$C_9$}] (d) at (7,2.7) {{\Large$e_1 \lor \overline{c_1}^{u_1}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]below:$C_8$}] (e) at (3, 2.7) {{\Large$\overline{e_1} \lor \overline{c_2}^{\overline{u_1}}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]above:$C_7$}] (f) at (7, 4.7) {{\large$e_1 \lor \overline{c_1}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]above:$C_6$}] (g) at (3,4.7) {{\large$\overline{e_1} \lor \overline{c_2}$}};

\node[ellipse,draw,label={[label distance=-0.1cm]below:$C_1$}] (h) at (0,2.7) {{\large${c_2}^{\overline{u_1}}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]left:$C_2$}] (i) at (1.5,6) {{\large$\overline{e_1} \lor c_1$}};
\node[ellipse,draw,label={[label distance=-0.1cm]below:$C_3$}] (j) at (5,6) {{\large$\overline{c_1} \lor \overline{c_2}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]right:$C_4$}] (k) at (8.5,6) {{\large$e_1 \lor c_2$}};
\node[ellipse,draw,label={[label distance=-0.1cm]below:$C_5$}] (l) at (10,2.7) {{\large${c_1}^{u_1}$}};

\node[rectangle,draw,label=above:{${C_1}^{''}$},minimum width = 2.4cm, minimum height = 0.75cm] (m) at (0,4) {{\large$u_1 \lor c_2$}};
\node[rectangle,draw,label=above:{${C_2}^{''}$},minimum width = 2.4cm, minimum height = 0.75cm] (n) at (1.5,7.3) {{\large$\overline{e_1} \lor c_1$}};
\node[rectangle,draw,label=above:{${C_3}^{''}$},minimum width = 2.4cm, minimum height = 0.75cm] (o) at (5,7.3) {{\large$\overline{c_1} \lor \overline{c_2}$}};
\node[rectangle,draw,label=above:{${C_4}^{''}$},minimum width = 2.4cm, minimum height = 0.75cm] (p) at (8.5,7.3) {{\large$e_1 \lor c_2$}};
\node[rectangle,draw,label=above:{${C_5}^{''}$},minimum width = 2.4cm, minimum height = 0.75cm] (q) at (10,4) {{\large$\overline{u_1} \lor c_1 $}};

\draw[black, ->] (m) -- (h);
\draw[black, ->] (n) -- (i);
\draw[black, ->] (o) -- (j);
\draw[black, ->] (p) -- (k);
\draw[black, ->] (q) -- (l);
\draw[black,dashed, ->] (f) -- (d)node[pos=.5,above, left] {$u_1$};
\draw[black, ->] (d) -- (b);
\draw[black, ->] (l) -- (b);
\draw[black, ->] (k) -- (f);
\draw[black, ->] (j) -- (f);
\draw[black, ->] (j) -- (g);
\draw[black, ->] (i) -- (g);
\draw[black, dashed, ->] (g) -- (e)node[pos=.5,above, left] {$\overline{u_1}$};
\draw[black, ->] (e) -- (c);
\draw[black, ->] (h) -- (c);
\draw[black, ->] (b) -- (a);
\draw[black, ->] (c) -- (a);
\end{tikzpicture}



==> working_exp.tex <==
%working example

\begin{tikzpicture}[scale=0.485, transform shape]
\node[ellipse,draw,label=left:{$C_{11}$}] (a) at (5.7, 0) {{\large$\perp$}};
\node[ellipse,draw,label=right:{$C_{10}$}] (b) at (9, 0.6) {{\Large$\overline{e_5}^{u_1 u_3}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]210:$C_9$}] (c) at (2.5, 1.2) {{\Large${e_5}^{u_1 u_3}$}};
\node[ellipse,draw,label={[label distance=-0.2cm]45:$C_8$}] (d) at (9, 2.2) {{\Large$\overline{e_5}^{u_1}$}};
\node[ellipse,draw,label=below:{$C_7$}] (e) at (4.8, 2.6) {{\Large${e_2}^{u_1}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]left:$C_6$}] (f) at (6.5, 3.6) {{\large${e_2}^{u_1} \lor {e_4}^{u_1 u_3} $}};

\node[ellipse,draw,label={[label distance=-0.28cm]210:$C_2$}] (g) at (3.3,5.2) {{\large$\overline{e_4}^{u_1 u_3}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]left:$C_3$}] (h) at (6.5,5.2) {{\large$e_2 \lor {e_4}^{u_3}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]below:$C_4$}] (i) at (8.85,5.2) {{\large$\overline{e_2}^{\overline{u_1}}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]330:$C_5$}] (j) at (11.5,5.2) {{\large$\overline{e_2}^{u_1} \lor \overline{e_5}^{u_1}$}};
\node[ellipse,draw,label={[label distance=-0.1cm]210:$C_1$}] (k) at (0.1,5.2) {{\large$\overline{e_2}^{u_1} \lor {e_5}^{u_1 u_3}$}};

\node[rectangle,draw,label=above:{${C_2}^{''}$},minimum width = 2.5cm, minimum height = 0.75cm] (l) at (3.5,6.5) {{\large$\overline{u_1} \lor \overline{u_3} \lor \overline{e_4}$}};
\node[rectangle,draw,label=above:{${C_3}^{''}$},minimum width = 2.5cm, minimum height = 0.75cm] (m) at (6.5,6.5) {{\large$e_2 \lor \overline{u_3} \lor e_4$}};
\node[rectangle,draw,label=above:{${C_4}^{''}$},minimum width = 1.5cm, minimum height = 0.75cm] (n) at (9,6.5) {{\large$u_1 \lor \overline{e_2}$}};
\node[rectangle,draw,label=above:{${C_5}^{''}$},minimum width = 3cm, minimum height = 0.75cm] (o) at (11.6,6.5) {{\large$\overline{u_1} \lor \overline{e_2} \lor \overline{e_5}$}};
\node[rectangle,draw,label=above:{${C_1}^{''}$},minimum width = 3cm, minimum height = 0.75cm] (p) at (0,6.5) {{\large$ \overline{u_1} \lor \overline{e_2} \lor \overline{u_3} \lor e_5 $}};

\draw[black, ->] (l) -- (g);
\draw[black, ->] (m) -- (h);
\draw[black, ->] (n) -- (i);
\draw[black, ->] (o) -- (j);
\draw[black, ->] (p) -- (k);
\draw[black,dashed, ->] (h) -- (f)node[pos=.5,above, left] {$u_1$};
\draw[black, ->] (f) -- (e);
%\draw[black, ->] (g.south) edge[bend right]  (e.west);
\draw[black, ->] (g.south) to [bend right] (e.west);
\draw[black, ->] (e) -- (c);
%\draw[black, ->] (k.south) edge[bend right]  (c.west);
\draw[black, ->] (k.south) to [bend right] (c.west);
\draw[black, ->] (e) -- (d);
%\draw[black, ->] (j.south) edge[bend left]  (d.east);
\draw[black, ->] (j.south) to [bend left] (d.east);
\draw[black,dashed, ->] (d) -- (b)node[pos=.5,above, left] {$u_3$};
\draw[black, ->] (b.west) -- (a);
\draw[black, ->] (c) -- (a);
\end{tikzpicture}

